Constrained and Robust Policy Synthesis with Satisfiability-Modulo-Probabilistic-Model-Checking

The ability to compute reward-optimal policies for given and known finite Markov decision processes (MDPs) underpins a variety of applications across planning, controller synthesis, and verification. However, we often want policies (1) to be robust, i.e., they perform well on perturbations of the MDP and (2) to satisfy additional structural constraints regarding, e.g., their representation or implementation cost. Computing such robust and constrained policies is indeed computationally more challenging. This paper contributes the first approach to effectively compute robust policies subject to arbitrary structural constraints using a flexible and efficient framework. We achieve flexibility by allowing to express our constraints in a first-order theory over a set of MDPs, while the root for our efficiency lies in the tight integration of satisfiability solvers to handle the combinatorial nature of the problem and probabilistic model checking algorithms to handle the analysis of MDPs. Experiments on a few hundred benchmarks demonstrate the feasibility for constrained and robust policy synthesis and the competitiveness with state-of-the-art methods for various fragments of the problem.

==> experiments/full_plot_c2/quantile_processed.tex <==
\documentclass[tikz]{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4, %
    free-standing-units, unit-optional-argument, %
    ]{siunitx}[=v2]
\usepackage{pgfplots}
\pgfplotsset{
    compat=1.18,
    log ticks with fixed point, %
    table/col sep=tab, %
    unbounded coords=jump, %
    filter discard warning=false, %
    width=12cm,
    height=5cm
    }

\usepackage{xcolor}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2}

\SendSettingsToPgf %

\newcommand{\pathtostuff}{}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    %
        /pgfplots/table/header=false,
        %
        xlabel=solved instances,
        ylabel=CPU time (\second),
        %
        xmin=0,
        ymin=0.2,
        ymax=2000,
        mark repeat=500,
        %
        cycle multiindex* list={
            Dark2 \nextlist
            mark list
        },
        mark repeat=10,    %
        mark size=2pt,     %
        %
        %
        legend style={nodes={scale=0.5, transform shape}},
        legend entries={PAYNT-CEGIS,SMPMC,SMT(LRA),},
        every axis legend/.append style={at={(1,0)}, anchor=south east, outer xsep=5pt, outer ysep=5pt,},
        ]
        \foreach \tool in { comparison_trees.2025-07-29_15-15-10.results.PAYNT-CEGIS.Benchmarks.xml.bz2.quantile.csv,comparison_trees.2025-07-29_15-15-10.results.SMPMC.Benchmarks.xml.bz2.quantile.csv,comparison_trees.2025-07-29_15-15-10.results.SMTLRA.Benchmarks.xml.bz2.quantile.csv} {
            \addplot+ [line width=1.5pt] table[y index=5] {\pathtostuff\tool};
        }
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> experiments/robust-2025-07-22_18-59-50/quantile_processed.tex <==
\documentclass[tikz]{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4, %
    free-standing-units, unit-optional-argument, %
    ]{siunitx}[=v2]
\usepackage{pgfplots}
\pgfplotsset{
    compat=1.18,
    log ticks with fixed point, %
    table/col sep=tab, %
    unbounded coords=jump, %
    filter discard warning=false, %
    width=12cm,
    height=5cm
    }

\usepackage{xcolor}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2}

\SendSettingsToPgf %

\newcommand{\pathtostuff}{}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    %
        /pgfplots/table/header=false,
        %
        xlabel=solved instances,
        ylabel=CPU time (\second),
        %
        xmin=0,
        ymin=0.2,
        ymax=2000,
        mark repeat=500,
        %
        cycle multiindex* list={
            Dark2 \nextlist
            mark list
        },
        mark repeat=10,    %
        mark size=2pt,     %
        %
        %
        legend style={nodes={scale=0.5, transform shape}},
        legend entries={PAYNT-AR-1-by-1,PAYNT-AR-MDP-Eval,SMPMC,SMT(LRA),},
        every axis legend/.append style={at={(1,0)}, anchor=south east, outer xsep=5pt, outer ysep=5pt,},
        ]
        \foreach \tool in {comparison_robust.2025-07-22_18-59-51.results.PAYNT-AR-1-by-1.xml.bz2.quantile.csv,comparison_robust.2025-07-22_18-59-51.results.PAYNT-AR-MDP-Eval.xml.bz2.quantile.csv,comparison_robust.2025-07-22_18-59-51.results.SMPMC.xml.bz2.quantile.csv,comparison_robust.2025-07-22_18-59-51.results.SMTLRA.xml.bz2.quantile.csv} {
            \addplot+ [line width=1.5pt] table[y index=5] {\pathtostuff\tool};
        }
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> experiments/robust-2025-07-22_18-59-50/scatter_PAYNT-AR-1-by-1.tex <==
\documentclass{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4,
    free-standing-units, unit-optional-argument,
]{siunitx}[=v2]
\usepackage{pgfplots}
\usepackage{xcolor}
\definecolor{ruby}{HTML}{D81E5B}
\definecolor{pastelgreen}{HTML}{58bc82}

\pgfplotsset{
    compat=1.18,
    log ticks with fixed point,
    table/col sep=tab,
    unbounded coords=jump,
    filter discard warning=false,
}
\SendSettingsToPgf

\newcommand{\pathtostuff}{}

\begin{document}
\newcommand{\scatterfile}{scatter_PAYNT-AR-1-by-1.table.csv}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={\small CPU time for SMPMC (\second)},
    ylabel={\small CPU time for PAYNT-AR-1-by-1 (\second)},
    label style={font=\small},
    xlabel near ticks,
    ylabel near ticks,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    xmin=0.1, xmax=50000,
    ymin=0.1, ymax=50000,
    domain=0.1:10001,
    clip mode=individual,
    axis equal image,
    axis lines=left, %
    xtick={0.1,1,10,100,1000,10000,30000},
    ytick={0.1,1,10,100,1000,10000,30000},
    xticklabels={$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,\textbf{NR}},
    yticklabels={$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,\textbf{NR}},
    xticklabel style={rotate=45, anchor=north east, font=\small},
    yticklabel style={font=\small},
    minor tick num=0, %
    legend style={at={(0.9, 0)},anchor=south east, font=\small}
    ]
    \addlegendimage{only marks, mark=square*, draw=pastelgreen, fill=pastelgreen}
    \addlegendimage{only marks, mark=*, draw=ruby, fill=ruby}
    %
    \addplot+[only marks, scatter, scatter src=explicit symbolic, 
              scatter/classes={sat={mark=square*, draw=pastelgreen, fill=pastelgreen}, unsat={mark=*, draw=ruby, fill=ruby}}] table[
                 header=false,
                 skip first n=3,
                 x index=4,
                 y index=8,
                 meta index=1
            ] {\pathtostuff\scatterfile};
    \addlegendentry{sat}
    \addlegendentry{unsat}


    %

    %
    \addplot[gray, domain=0.1:10000] {x};
    \addplot[gray, domain=0.1:1000] {10*x};
    \addplot[gray, domain=1:10000] {x/10};

    %
    \addplot[gray, thick, dashed, domain=0.1:30000] {30000}; %
    \addplot[gray, thick, dashed] coordinates {(30000,0.1) (30000,30000)}; %

\end{loglogaxis}
\end{tikzpicture}

\end{document}


==> experiments/simple-2025-07-29_21-15-45/quantile_processed.tex <==
\documentclass[tikz]{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4, %
    free-standing-units, unit-optional-argument, %
    ]{siunitx}[=v2]
\usepackage{pgfplots}
\pgfplotsset{
    compat=1.18,
    log ticks with fixed point, %
    table/col sep=tab, %
    unbounded coords=jump, %
    filter discard warning=false, %
    width=12cm,
    height=5cm
    }

\usepackage{xcolor}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2}

\SendSettingsToPgf %

\newcommand{\pathtostuff}{}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    %
        /pgfplots/table/header=false,
        %
        xlabel={\small solved instances},
        ylabel={\small CPU time (\second)},
        label style={font=\small},
        xlabel style={at={(ticklabel cs:0.5,-2.0)},anchor=near ticklabel},
        ylabel style={at={(ticklabel cs:0.5,-2.0)},anchor=near ticklabel},
        %
        xmin=0,
        ymin=0.2,
        ymax=2000,
        mark repeat=500,
        %
        cycle multiindex* list={
            Dark2 \nextlist
            mark list
        },
        mark repeat=10,    %
        mark size=2pt,     %
        %
        %
        legend style={nodes={scale=0.5, transform shape}},
        legend entries={PAYNT-AR,PAYNT-CEGIS,PAYNT-Hybrid,SMPMC,SMT(LRA),},
        every axis legend/.append style={at={(1,0)}, anchor=south east, outer xsep=2pt, outer ysep=2pt,},
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        ]
        \foreach \tool in {comparison_simple.2025-07-29_21-15-45.results.PAYNT-AR.xml.bz2.quantile.csv,comparison_simple.2025-07-29_21-15-45.results.PAYNT-CEGIS.xml.bz2.quantile.csv,comparison_simple.2025-07-29_21-15-45.results.PAYNT-Hybrid.xml.bz2.quantile.csv,comparison_simple.2025-07-29_21-15-45.results.SMPMC.xml.bz2.quantile.csv,comparison_simple.2025-07-29_21-15-45.results.SMTLRA.xml.bz2.quantile.csv} {
            \addplot+ [line width=1.5pt] table[y index=5] {\pathtostuff\tool};
        }
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> experiments/simple-2025-07-29_21-15-45/scatter_Paynt-AR.tex <==
\documentclass{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4,
    free-standing-units, unit-optional-argument,
]{siunitx}[=v2]
\usepackage{pgfplots}
\usepackage{xcolor}
\definecolor{ruby}{HTML}{D81E5B}
\definecolor{pastelgreen}{HTML}{58bc82}

\pgfplotsset{
    compat=1.18,
    log ticks with fixed point,
    table/col sep=tab,
    unbounded coords=jump,
    filter discard warning=false,
}
\SendSettingsToPgf

\newcommand{\pathtostuff}{}

\begin{document}
\newcommand{\scatterfile}{scatter_PAYNT-AR.table.csv}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={\small CPU time for SMPMC (\second)},
    ylabel={\small CPU time for PAYNT-AR (\second)},
    label style={font=\small},
    xlabel near ticks,
    ylabel near ticks,
    xlabel shift={-1ex},
    ylabel shift={-1ex},
    xmin=0.1, xmax=50000,
    ymin=0.1, ymax=50000,
    domain=0.1:10001,
    clip mode=individual,
    axis equal image,
    axis lines=left, %
    xtick={0.1,1,10,100,1000,10000,30000},
    ytick={0.1,1,10,100,1000,10000,30000},
    xticklabels={$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,\textbf{NR}},
    yticklabels={$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,\textbf{NR}},
    xticklabel style={rotate=45, anchor=north east, font=\small},
    yticklabel style={font=\small},
    minor tick num=0, %
    legend style={at={(0.9, 0)},anchor=south east, font=\small}
    ]
    \addlegendimage{only marks, mark=square*, draw=pastelgreen, fill=pastelgreen}
    \addlegendimage{only marks, mark=*, draw=ruby, fill=ruby}
    %
    \addplot+[only marks, scatter, scatter src=explicit symbolic, 
              scatter/classes={sat={mark=square*, draw=pastelgreen, fill=pastelgreen}, unsat={mark=*, draw=ruby, fill=ruby}}] table[
                 header=false,
                 skip first n=3,
                 x index=4,
                 y index=8,
                 meta index=1
            ] {\pathtostuff\scatterfile};
    \addlegendentry{sat}
    \addlegendentry{unsat}


    %

    %
    \addplot[gray, domain=0.1:10000] {x};
    \addplot[gray, domain=0.1:1000] {10*x};
    \addplot[gray, domain=1:10000] {x/10};

    %
    \addplot[gray, thick, dashed, domain=0.1:30000] {30000}; %
    \addplot[gray, thick, dashed] coordinates {(30000,0.1) (30000,30000)}; %

\end{loglogaxis}
\end{tikzpicture}

\end{document}


==> resources/figures/bug.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm]

%
\foreach \i/\row in {
  1/{b,x,y},
  2/{g,o,r},
  3/{g,g,t},
}{
  \foreach \j [count=\x from 1] in \row {
    \if\j r
        \node[fill=yellow!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
    \else\if\j g
        \node[fill=blue!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
    \else\if\j x
        \node[fill=red!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
    \else\if\j y
        \node[fill=ForestGreen!40, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
    \else\if\j t
        \node[fill=black!10, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {
        };
        \node[scale=2] at (\x,\i) {\good};
    \else\if\j b
        \node[fill=yellow!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {
            
        };
    \begin{scope}[rotate around={-45:(\x,\i)}]
        \draw[] (\x-0.05,\i+0.25) .. controls (\x-0.2,\i+0.4) .. (\x-0.35,\i+0.45);
        \draw[] (\x+0.05,\i+0.25) .. controls (\x+0.2,\i+0.4) .. (\x+0.35,\i+0.45);
        \foreach \y in {-0.1, 0, 0.1} {
          \draw (\x+0.1,\i+\y) -- (\x+0.35,\i+\y+0.05+\y);
          \draw (\x-0.1,\i+\y) -- (\x-0.35,\i+\y+0.05+\y);
        }
        \draw[fill=ruby, draw=ruby] (\x,\i) ellipse (0.2 and 0.3);
        \fill[white] (\x-0.08,\i+0.21) circle (0.04);
        \fill[white] (\x+0.08,\i+0.21) circle (0.04);
        \fill[black] (\x-0.08,\i+0.22) circle (0.02);
        \fill[black] (\x+0.08,\i+0.22) circle (0.02);
    \end{scope}
    \else
        \node[fill=black!10, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {
            
        };
\fill[white] (\x,\i) circle (0.4);
\fill[blue!40] (\x,\i) circle (0.3); %
\fill[blue!60] (\x,\i) circle (0.1);
\foreach \angle in {60, 120, 240, 300} {
  \draw[blue!80!black, thick]
    (\x,\i)
    .. controls
    ({\x + 0.3*cos(\angle+15)}, {\i + 0.5*sin(\angle+15)}) and
    ({\x + 0.6*cos(\angle)}, {\i + 0.7*sin(\angle)})
    ..
    ({\x + 0.8*cos(\angle)}, {\i + 0.2*sin(\angle)});
}
    \fi\fi\fi\fi\fi\fi
  }
}
\end{tikzpicture}


==> resources/figures/grid.tex <==
\begin{tikzpicture}[x=0.6cm, y=0.6cm]

\node at (3.5,-1) {\small Environments};
\node[rotate=0] at (1,-0.15) {$e_1$};
\node[rotate=0] at (2,-0.15) {$e_2$};
\node[rotate=0] at (3,-0.15) {$e_3$};
\node[rotate=0] at (4,-0.15) {$e_4$};
\node at (5,-0.15) {$\dots$};
\node[rotate=0] at (6,-0.15) {$e_n$};

\node[rotate=90] at (-1.3,4) {\small Policies};
\node at (-0.2,1) {$\pi_1$};
\node at (-0.2,2) {$\pi_2$};
\node at (-0.2,3) {$\pi_3$};
\node at (-0.2,4) {$\pi_4$};
\node[anchor=center, yshift=0.2em] at (-0.2,5) {$\vdots$};
\node at (-0.2,6) {$\pi_m$};

%
\foreach \i/\row in {
  1/{c,x,c,x,x,c},
  2/{o,o,o,o,o,o},
  3/{c,c,c,c,c,c},
  4/{c,x,c,x,c,c},
  5/{c,c,c,x,c,c},
  6/{x,c,x,c,c,x},
}{
  \foreach \j [count=\x from 1] in \row {
    \ifnum\x=5
      \ifnum\i=5
        \node[anchor=center, yshift=0.2em] at (\x,\i) {$\reflectbox{$\ddots$}$};
      \else
        \node at (\x,\i) {$\cdots$};
      \fi
    \else
      \ifnum\i=5
        \node[anchor=center, yshift=0.2em] at (\x,\i) {$\vdots$};
      \else
        \if\j c
            \node[fill=green!30, minimum size=0.601cm, inner sep=0pt, draw=green!30] at (\x,\i) {\yes};
        \else\if\j x
            \node[fill=red!30, minimum size=0.601cm, inner sep=0pt, draw=red!30] at (\x,\i) {\no};
        \else
            \node[fill=gray!30, minimum size=0.601cm, inner sep=0pt, draw=gray!30] at (\x,\i) {};
            \node[
            pattern=north east lines,
            pattern color=gray!60,
            minimum size=0.601cm,
            inner sep=0pt,
            draw=none
            ] at (\x,\i) {\dontmatter};
        \fi\fi
      \fi
    \fi
  }
}

%
\draw[ultra thick, green!60!black, rounded corners]
  ($(-0.5,3)+(-0.4,-0.4)$) rectangle ($(6,3)+(0.4,0.4)$);

\draw (-0.5,2) -- (6.4,2);

\node[draw, thick, rounded corners, fill=white, anchor=west, align=left, inner sep=6pt] at (7.0,5) {%
  \small \makebox[\widthof{\yes}][c]{\dontmatter}:\hspace{0.5em}$(\pi_i,e_j) \notin \mathbb{V}$ \\
%
  \small \yes:\hspace{0.5em}$V(\pi_i,e_j) \geq \nu$\\
  \small \makebox[\widthof{\yes}][c]{\no}:\hspace{0.5em}$V(\pi_i,e_j) < \nu$
};

\node[anchor=west, align=left] at (7,3) {\small \textcolor{green!60!black}{robust policy}};

\end{tikzpicture}


==> resources/figures/robustbug.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm]

%
\foreach \i/\row in {
  1/{b,x,c},
  2/{g,o,r},
  3/{d,g,t},
}{
  \foreach \j [count=\x from 1] in \row {
    \if\j r
        \node[fill=yellow!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
    \else\if\j g
        \node[fill=blue!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
    \else\if\j t
        \node[fill=black!10, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {
        };
        \node[scale=2] at (\x,\i) {\good};
    \else\if\j x
        \node[fill=red!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
    \else\if\j b
        \node[fill=yellow!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {
        };
          \begin{scope}[rotate around={-45:(\x,\i)}]

        \draw[] (\x-0.05,\i+0.25) .. controls (\x-0.2,\i+0.4) .. (\x-0.35,\i+0.45);
        \draw[] (\x+0.05,\i+0.25) .. controls (\x+0.2,\i+0.4) .. (\x+0.35,\i+0.45);
        \foreach \y in {-0.1, 0, 0.1} {
          \draw (\x+0.1,\i+\y) -- (\x+0.35,\i+\y+0.05+\y);
          \draw (\x-0.1,\i+\y) -- (\x-0.35,\i+\y+0.05+\y);
        }
        \draw[fill=ruby, draw=ruby] (\x,\i) ellipse (0.2 and 0.3);
        \fill[white] (\x-0.08,\i+0.21) circle (0.04);
        \fill[white] (\x+0.08,\i+0.21) circle (0.04);
        \fill[black] (\x-0.08,\i+0.22) circle (0.02);
        \fill[black] (\x+0.08,\i+0.22) circle (0.02);
        \end{scope}
        %
    \else\if\j c
        \node[fill=ForestGreen!40, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
          \begin{scope}[rotate around={30:(\x,\i)}]

        \draw[] (\x-0.05,\i+0.25) .. controls (\x-0.2,\i+0.4) .. (\x-0.35,\i+0.45);
        \draw[] (\x+0.05,\i+0.25) .. controls (\x+0.2,\i+0.4) .. (\x+0.35,\i+0.45);
        \foreach \y in {-0.1, 0, 0.1} {
          \draw (\x+0.1,\i+\y) -- (\x+0.35,\i+\y+0.05+\y);
          \draw (\x-0.1,\i+\y) -- (\x-0.35,\i+\y+0.05+\y);
        }
        \draw[fill=ruby, draw=ruby] (\x,\i) ellipse (0.2 and 0.3);
        \fill[white] (\x-0.08,\i+0.21) circle (0.04);
        \fill[white] (\x+0.08,\i+0.21) circle (0.04);
        \fill[black] (\x-0.08,\i+0.22) circle (0.02);
        \fill[black] (\x+0.08,\i+0.22) circle (0.02);
        \end{scope}
        %
    \else\if\j d
        \node[fill=blue!30, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {};
          \begin{scope}[rotate around={-60:(\x,\i)}]

        \draw[] (\x-0.05,\i+0.25) .. controls (\x-0.2,\i+0.4) .. (\x-0.35,\i+0.45);
        \draw[] (\x+0.05,\i+0.25) .. controls (\x+0.2,\i+0.4) .. (\x+0.35,\i+0.45);
        \foreach \y in {-0.1, 0, 0.1} {
          \draw (\x+0.1,\i+\y) -- (\x+0.35,\i+\y+0.05+\y);
          \draw (\x-0.1,\i+\y) -- (\x-0.35,\i+\y+0.05+\y);
        }
        \draw[fill=ruby, draw=ruby] (\x,\i) ellipse (0.2 and 0.3);
        \fill[white] (\x-0.08,\i+0.21) circle (0.04);
        \fill[white] (\x+0.08,\i+0.21) circle (0.04);
        \fill[black] (\x-0.08,\i+0.22) circle (0.02);
        \fill[black] (\x+0.08,\i+0.22) circle (0.02);
        \end{scope}
        %
    \else
            \node[fill=black!10, minimum size=0.8cm, inner sep=0pt, draw=black] at (\x,\i) {
            
        };
\fill[white] (\x,\i) circle (0.4);
\fill[blue!40] (\x,\i) circle (0.3); %
\fill[blue!60] (\x,\i) circle (0.1);
\foreach \angle in {60, 120, 240, 300} {
  \draw[blue!80!black, thick]
    (\x,\i)
    .. controls
    ({\x + 0.3*cos(\angle+15)}, {\i + 0.5*sin(\angle+15)}) and
    ({\x + 0.6*cos(\angle)}, {\i + 0.7*sin(\angle)})
    ..
    ({\x + 0.8*cos(\angle)}, {\i + 0.2*sin(\angle)});
}
    \fi\fi\fi\fi\fi\fi\fi
  }
}
\end{tikzpicture}


==> resources/figures/rocks.tex <==
\begin{tikzpicture}[x=0.35cm, y=0.35cm]

\foreach \x in {0.5,1.5,...,6.5} {
  \draw (\x,0.5) -- (\x,6.5);
}
\foreach \y in {0.5,1.5,...,6.5} {
  \draw (0.5,\y) -- (6.5,\y);
}

\node[rotate=0] at (1,0) {$1$};
\node[rotate=0] at (2,0) {$2$};
\node[rotate=0] at (3,0) {$3$};
\node[rotate=0] at (4,0) {$4$};
\node[rotate=0] at (5,0) {$5$};
\node[rotate=0] at (6,0) {$6$};

\node at (-0,1) {$1$};
\node at (-0,2) {$2$};
\node at (-0,3) {$3$};
\node at (-0,4) {$4$};
\node at (-0,5) {$5$};
\node at (-0,6) {$6$};

\draw[->, black] (8,4) -- (8,5);
\node at (8,5.5) {$y$};
\draw[->, black] (8,4) -- (9,4);
\node at (9.5,4) {$x$};

\draw[->, thick, black] (7.75,1.5) -- (7.75,2.75);
\node at (7.75,1) {\footnotesize$0.9$};
\draw[->, ruby] (9.25,1.5) -- (9.25,2.25);
\node at (9.25,1) {\footnotesize$0.1$};

%
\foreach \i/\row in {
  1/{d,d,d,d,d,u},
  2/{l,l,l,l,l,u},
  3/{l,l,l,l,l,u},
  4/{l,l,l,l,l,u},
  5/{l,l,l,l,l,u},
  6/{l,l,l,l,l,u},
}{
  \foreach \j [count=\x from 1] in \row {
        \coordinate (C) at (\x,\i);
      \if\j u
      \coordinate (A) at (0,0.45);
      \coordinate (A2) at (0,0.2);
      \coordinate (L) at (-0.4,0);
    \else\if\j d
      \coordinate (A) at (0,-0.45);
      \coordinate (A2) at (0,-0.2);
      \coordinate (L) at (0.4,0);
    \else\if\j r
      \coordinate (A) at (0.45,0);
      \coordinate (A2) at (0.2,0);
      \coordinate (L) at (0,0.4);
    \else
      \coordinate (A) at (-0.45,0);
      \coordinate (A2) at (-0.2,0);
      \coordinate (L) at (0,-0.4);
    \fi\fi\fi

    %
    \draw[->, thick, black] ($(C)-(A)$) -- ($(C)+(A)$);
    \draw[->, ruby] ($(C)-(L)-(A2)$) -- ($(C)+(L)-(A2)$);

  }
}
\end{tikzpicture}

